Computing String Covers in Sublinear Time

Let $T$ be a string of length $n$ over an integer alphabet of size $\sigma$. In the word RAM model, $T$ can be represented in $O(n /\log_\sigma n)$ space. We show that a representation of all covers of $T$ can be computed in the optimal $O(n/\log_\sigma n)$ time; in particular, the shortest cover can be computed within this time. We also design an $O(n(\log\sigma + \log \log n)/\log n)$-sized data structure that computes in $O(1)$ time any element of the so-called (shortest) cover array of $T$, that is, the length of the shortest cover of any given prefix of $T$. As a by-product, we describe the structure of cover arrays of Fibonacci strings. On the negative side, we show that the shortest cover of a length-$n$ string cannot be computed using $o(n/\log n)$ operations in the PILLAR model of Charalampopoulos, Kociumaka, and Wellnitz (FOCS 2020).

==> _fig_SCovers.tex <==
\begin{tikzpicture}[scale=0.82,transform shape]

\tikzstyle{dot}=[inner sep=0.045cm, circle, draw, fill=red]

\draw[fill=green!30!white] (0,0) rectangle +(10, 0.5);
\node [above] at (5, 0) {$T$};
\draw[thick,decorate,decoration={brace,raise=5pt,amplitude=5pt}] 
      (0,0.4)--(10,0.4) node[midway,above,yshift=11pt] {$n$};


\draw[fill=white] (0,0) rectangle +(3, -0.4); 
\draw[fill=white] (1,-0.4) rectangle +(3, -0.4); 
\draw[fill=white] (2,-0.8) rectangle +(3, -0.4);  
\draw[fill=white] (3,0) rectangle +(3, -0.4);  
\draw[fill=white] (4,-0.4) rectangle +(3, -0.4); 
\draw[fill=white] (5,-0.8) rectangle +(3, -0.4);  
\draw[fill=white] (6,0) rectangle +(3, -0.4);
\draw[fill=white] (7,-0.4) rectangle +(3, -0.4);
\node [above] at (5.5, -0.8) {$S$};
\draw[thick,decorate,decoration={brace,raise=5pt,amplitude=5pt}] 
      (0.1,-1.2)--(0.1,0) node[midway,left,xshift=-10pt] {$\mathcal{F}$};
\draw[thick,decorate,decoration={brace,raise=5pt,amplitude=5pt}] 
      (2,-1.1)--(1,-1.1) node[midway,below,yshift=-11pt] {$c$};
\draw[thick,decorate,decoration={brace,raise=5pt,amplitude=5pt}] 
      (5,-1.1)--(2,-1.1) node[midway,below,yshift=-10pt] {$3c$};


\draw[fill=white] (11,0) rectangle +(3, -0.4);
\draw[fill=red!10!white] (12,0) rectangle +(1, -0.4);
\node [above] at (12.5, -0.4) {$S$};

\draw[fill=blue!30!white] (11.7,0) rectangle +(0.8, 0.4); 
\node [above] at (12.1, 0) {$C$};
\draw[fill=blue!30!white] (12.3,-0.4) rectangle +(0.8, -0.4); 
\node [above] at (12.7, -0.8) {$C$};

\draw[fill=blue!30!white] (12.9,0) rectangle +(0.8, 0.4); 
\node [above] at (13.3, 0) {$C$};
\end{tikzpicture}
